TsetlinWiSARD: On-Chip Training of Weightless Neural Networks using Tsetlin Automata on FPGAs

Increasing demands for adaptability, privacy, and security at the edge have persistently pushed the frontiers for a new generation of machine learning (ML) algorithms with training and inference capabilities on-chip. Weightless Neural Network (WNN) is such an algorithm that is principled on lookup table based simple neuron structures. As a result, it offers architectural benefits, such as low-latency, low-complexity inference, compared to deep neural networks that depend heavily on multiply-accumulate operations. However, traditional WNNs rely on memorization-based one-shot training, which either leads to overfitting and reduced accuracy or requires tedious post-training adjustments, limiting their effectiveness for efficient on chip training. In this work, we propose TsetlinWiSARD, a training approach for WNNs that leverages Tsetlin Automata (TAs) to enable probabilistic, feedback-driven learning. It overcomes the overfitting of WiSARD's one-shot training with iterative optimization, while maintaining simple, continuous binary feedback for efficient on-chip training. Central to our approach is a field programmable gate array (FPGA)-based training architecture that delivers state-of-the-art accuracy while significantly improving hardware efficiency. Our approach provides over 1000x faster training when compared with the traditional WiSARD implementation of WNNs. Further, we demonstrate 22% reduced resource usage, 93.3% lower latency, and 64.2% lower power consumption compared to FPGA-based training accelerators implementing other ML algorithms.

==> src/LUT.tex <==
\definecolor{new_red}{rgb}{0.95,0.47,0.47}
\definecolor{new_green}{rgb}{0.85,0.98,0.77}

\definecolor{dark_red}{rgb}{0.78,0.28,0.34}
\definecolor{dark_green}{rgb}{0.09,0.30,0.28}

\tikzset{
	sectors/.style n args={6}{minimum width=#1, minimum height=#2, 
		text depth=0.25ex, outer sep=0pt,
		append after command={\pgfextra{\let\LN\tikzlastnode
				\draw[fill=#3]  (\LN.west)  -| (\LN.north)
				{[rounded corners=3mm] -- (\LN.north west)}
				{[rounded corners=3mm] -- cycle}
				;
				
				\draw[fill=#5]  (\LN.east)  -| (\LN.north)
				{[rounded corners=3mm] -- (\LN.north east)}
				[rounded corners=3mm] -- cycle;
				;
	} } }
}

\begin{figure}[!htb]
\vspace{-0.4cm}
\centering
\begin{tikzpicture}
% LUT
\node[] at (0.6,0.6) {Address};
\draw[] (0,0) rectangle ++(1.2,0.4) node[pos=.5] () {00...0};
\node[] at (1.8,0.6) {Output};
\draw[] (1.2,0) rectangle ++(1.2,0.4) node[pos=.5] () {1};
\node[] at (1.2,1.1) {\textbf{LUT}};
\node[] at (5.2,0.9) {\textbf{Tsetlin Automata}};

\draw[] (0,0) rectangle ++(1.2,-1.2) node[pos=.5,rotate=90] {...};
\draw[] (1.2,0) rectangle ++(1.2,-1.2) node[pos=.5,rotate=90] {...};
\node[rotate=90] at (5.15,-0.6) {...};
\node[rotate=90] at (-0.7, -0.6) {\small{$2^n$}};
\node[rotate=90] at (-0.3, -0.6) {\small{entries/TAs}};
\draw[gray] (-0.5,0.1) -- (-0.5,0.4)
(-0.6,0.4) -- (-0.4,0.4)
(-0.5,-1.3) -- (-0.5,-1.6)
(-0.6,-1.6) -- (-0.4,-1.6); 

\draw[] (0,-1.2) rectangle ++(1.2,-0.4) node[pos=.5] () {11...1};
\draw[] (1.2,-1.2) rectangle ++(1.2,-0.4) node[pos=.5] () {0};

\node[] at (0.6,-1.8) {\small{$n$-bit}};
\draw[gray] (0.2,-1.8) -- (0,-1.8)
(0,-1.9) -- (0,-1.7)
(1,-1.8) -- (1.2,-1.8)
(1.2,-1.9) -- (1.2,-1.7); 

% TA 0
\begin{scope}[xshift=3.5cm,yshift=0.2cm, scale=0.6, every node/.style={scale=0.6}]
\node at (2.75,-0.7) [sectors= {72mm}{28mm}
{new_red}{}
{new_green}{}] {};

\draw[thick,fill=white] (0,0) circle [radius=0.3] node (s1) {1};
\draw[thick, arrows={-Stealth[reversed,reversed]},dashed] (-0.3,-0.2) to [out=230,in=160,looseness=4] (-0.3,0.2);
\draw[thick,fill=white] (1,0) circle [radius=0.3] node (s2) {2};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (0,0.3) to [bend left=45] (1,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (0,-0.3) to [bend right=45] (1,-0.3);
\draw[thick,fill=white] (2.2,0) circle [radius=0.3] node (sn) {N};
\node[] at (1.6,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (1,0.3) to [bend left=35] (2.2,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (1,-0.3) to [bend right=35] (2.2,-0.3);

\draw[thick, arrows={-Stealth[reversed,reversed]}] (2.2,0.3) to [bend left=35] (3.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (2.2,-0.3) to [bend right=35] (3.3,-0.3);

\draw[thick,fill=white] (3.3,0) circle [radius=0.3] node (sn1) {\footnotesize{N+1}};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (3.3,0.3) to [bend left=45] (4.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (3.3,-0.3) to [bend right=45] (4.3,-0.3);
\draw[thick,fill=white] (4.3,0) circle [radius=0.3] node (sn2) {\footnotesize{N+2}};
\node[] at (4.9,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (4.3,0.3) to [bend left=35] (5.5,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (4.3,-0.3) to [bend right=35] (5.5,-0.3);
\draw[thick,fill=white] (5.5,0) circle [radius=0.3] node (s2n) {};
\draw[draw=none,fill=black!25!white] (5.5,0) circle [radius=0.24] node () {2N};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (5.8,0.2) to [out=30,in=330,looseness=4] (5.8,-0.2);
\end{scope}

% last TA
\begin{scope}[xshift=3.5cm,yshift=-1.4cm, scale=0.6, every node/.style={scale=0.6}]
\node at (2.75,-0.7) [sectors= {72mm}{28mm}
{new_red}{}
{new_green}{}] {};

\draw[thick,fill=white] (0,0) circle [radius=0.3] node (s1) {1};
\draw[thick, arrows={-Stealth[reversed,reversed]},dashed] (-0.3,-0.2) to [out=230,in=160,looseness=4] (-0.3,0.2);
\draw[thick,fill=white] (1,0) circle [radius=0.3] node (s2) {};
\draw[draw=none,fill=black!25!white] (1,0) circle [radius=0.24] node () {2};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (0,0.3) to [bend left=45] (1,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (0,-0.3) to [bend right=45] (1,-0.3);
\draw[thick,fill=white] (2.2,0) circle [radius=0.3] node (sn) {N};
\node[] at (1.6,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (1,0.3) to [bend left=35] (2.2,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (1,-0.3) to [bend right=35] (2.2,-0.3);

\draw[thick, arrows={-Stealth[reversed,reversed]}] (2.2,0.3) to [bend left=35] (3.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (2.2,-0.3) to [bend right=35] (3.3,-0.3);

\draw[thick,fill=white] (3.3,0) circle [radius=0.3] node (sn1) {\footnotesize{N+1}};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (3.3,0.3) to [bend left=45] (4.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (3.3,-0.3) to [bend right=45] (4.3,-0.3);
\draw[thick,fill=white] (4.3,0) circle [radius=0.3] node (sn2) {\footnotesize{N+2}};
\node[] at (4.9,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (4.3,0.3) to [bend left=35] (5.5,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (4.3,-0.3) to [bend right=35] (5.5,-0.3);
\draw[thick,fill=white] (5.5,0) circle [radius=0.3] node (s2n) {2N};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (5.8,0.2) to [out=30,in=330,looseness=4] (5.8,-0.2);
\end{scope}

% notation
\begin{scope}[xshift=2.6cm,yshift=-1.2cm, scale=0.8, every node/.style={scale=0.8}]
\node[] at (1.95,-1.05) {\textcolor{dark_red}{\large{\textbf{Output=0}}}};
\node[] at (4.5,-1.05) {\textcolor{dark_green}{\large{\textbf{Output=1}}}};

\begin{scope}[xshift=-1.6cm,yshift=0cm]
\draw[rounded corners,densely dashed] (-1.2,-2.2) rectangle ++(8.7,0.8) node[] () {};
\draw[thick,fill=white] (-0.8,-1.8) circle [radius=0.22] node () {};
\node[] at (-0.12,-1.8) {State};
\draw[thick,fill=white] (0.8,-1.8) circle [radius=0.22] node () {};
\draw[draw=none,fill=black!25!white] (0.8,-1.8) circle [radius=0.17] node () {};
\node[] at (1.95,-1.8) {Active state};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (3.05,-1.8) to (3.55,-1.8);
\node[] at (4.3,-1.8) {Increment};
\draw[thick, arrows={-Stealth[reversed,reversed]},dashed] (5.3,-1.8) to (5.8,-1.8);
\node[] at (6.65,-1.8) {Decrement};
\end{scope}

\end{scope}


\end{tikzpicture}
\vspace{-0.15cm}
\caption{Organization of TAs for a LUT.}
\label{fig:LUT}
\vspace{-0.4cm}
\end{figure}

==> src/WNN_vs_TM.tex <==
\pgfplotsset{width=2cm}

% index 2: 0-TWisard, 1-TM
\pgfplotstableread[col sep=comma,header=false]{
0.96, 92.18, 0
1.92, 94.38, 0
2.88, 95.03, 0
0.9405, 85.15, 1
1.8816, 88.47, 1 
2.8224, 91.65, 1
}\mnist

\pgfplotstableread[col sep=comma,header=false]{
0.9600, 81.36, 0
1.9200, 82.93, 0
2.8800, 83.90, 0
0.9405, 75.31, 1
1.8816, 77.39, 1 
2.8224, 79.06, 1
}\fmnist

\pgfplotstableread[col sep=comma,header=false]{
	0.9600, 77.53, 0
	1.9200, 82.58, 0
	2.8800, 84.69, 0
	0.9405, 52.48, 1
	1.8816, 61.01, 1 
	2.8224, 65.16, 1
}\kmnist

\pgfplotstableread[col sep=comma,header=false]{
	3.200, 81.66, 0
	6.400, 83.14, 0
	9.600, 82.93, 0
	3.200, 80.61, 1
	6.400, 81.81, 1
	9.600, 83.21, 1
}\emg

\pgfplotstableread[col sep=comma,header=false]{
	0.9600, 82.35, 0
	1.9200, 84.76, 0
	2.8800, 85.75, 0
	0.8960, 79.06, 1
	2.0160, 83.54, 1 
	2.9120, 83.17, 1
}\har

\pgfplotstableread[col sep=comma,header=false]{
	3.200, 70.92, 0
	6.400, 76.48, 0
	9.600, 80.62, 0
	2.88, 59.16, 1
	6.48, 63.3, 1 
	9.36, 64.97, 1
}\gps

\begin{figure}[!htb]
\vspace{-0.6cm}
	\centering
\subfloat{	
\begin{minipage}{\linewidth}
	\centering
	\begin{tikzpicture}[baseline=(current bounding box.north)]
	\draw[thin] (-1.95,0.48) rectangle (1,1);
	\begin{customlegend}[legend columns=2,legend style={align=left,draw=none,column sep=1ex, font=\scriptsize}, legend image post style={scale=1},
	legend entries={
		{TsetlinWiSARD},
		{TM}	
	}]
	\addlegendimage{only marks, mark=ball, ball color=babyblue, blue}
	\addlegendimage{only marks, mark=ball,ball color=mypink, red}
	\end{customlegend}
	\end{tikzpicture}
\end{minipage}
}
\vspace{-0.4cm}
\setcounter{subfigure}{0}
\subfloat[]{% %mnist
	\begin{tikzpicture}[font=\normalsize, scale=0.95]
	\pgfplotsset{
		scale only axis,
	}
	
	\begin{axis}[
	height=2.5cm,
	axis x line*=bottom,
	axis y line*=left,
	%ymax=95,
	%ymin=88,
	%xmin=0,
	%xmax=50,
	%xtick={10,20,30,40,50},
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Test accuracy (\%),
	xlabel = Number of TAs ($\times 10^4$),
	xlabel style={font=\scriptsize,yshift=1ex},
	ylabel style={yshift=-1ex},
	clip=false
	%x tick label style={
	%	/pgf/number format/.cd,
	%		fixed,
	%	fixed zerofill,
	%	precision=1,
	%	sci,
	%	/tikz/.cd,
	%	font=\tiny
	%},scaled x ticks=false
	]	
\addplot+[scatter, only marks,
scatter/classes={0={mark=ball, ball color=babyblue, blue, scale=1.5},
	1={mark=ball,ball color=mypink, red, scale=1.5}
},
scatter src=explicit symbolic
] table[x index=0,y index=1,meta index=2] \mnist;
\node[] at (axis cs: 1.0400,93.5) {\textcolor{blue}{\scriptsize 150L}};
\node[] at (axis cs: 1.9200, 93) {\textcolor{blue}{\scriptsize 300L}};
\node[] at (axis cs: 2.8200, 93.7) {\textcolor{blue}{\scriptsize 450L}};
\node[] at (axis cs: 1.0400,86.4) {\textcolor{red}{\scriptsize 6C}};
\node[] at (axis cs: 1.9200, 87.1) {\textcolor{red}{\scriptsize 12C}};
\node[] at (axis cs: 2.8200, 90.3) {\textcolor{red}{\scriptsize 18C}};
\end{axis}
	\end{tikzpicture}%
}\hspace{-0.1cm}
\subfloat[]{% %fmnist
	\begin{tikzpicture}[font=\normalsize, scale=0.95]
	\pgfplotsset{
		scale only axis,
	}
	
	\begin{axis}[
	height=2.5cm,
	axis x line*=bottom,
	axis y line*=left,
	%ymax=95,
	%ymin=88,
	%xmin=0,
	%xmax=50,
	%xtick={10,20,30,40,50},
	grid=major,
	grid style={dashed,gray!50},
	%ylabel = Test accuracy (\%),
	xlabel = Number of TAs ($\times 10^4$),
xlabel style={font=\scriptsize,yshift=1ex},
	clip=false
	]	
	\addplot+[scatter, only marks,
	scatter/classes={0={mark=ball, ball color=babyblue, blue, scale=1.5},
		1={mark=ball,ball color=mypink, red, scale=1.5}
	},
	scatter src=explicit symbolic
	] table[x index=0,y index=1,meta index=2] \fmnist;
	\node[] at (axis cs: 1.0600,82.6) {\textcolor{blue}{\scriptsize 150L}};
	\node[] at (axis cs: 1.9200, 81.9) {\textcolor{blue}{\scriptsize 300L}};
	\node[] at (axis cs: 2.8200, 82.9) {\textcolor{blue}{\scriptsize 450L}};
	\node[] at (axis cs: 1.0100,76.4) {\textcolor{red}{\scriptsize 6C}};
	\node[] at (axis cs: 1.9200, 76.4) {\textcolor{red}{\scriptsize 12C}};
	\node[] at (axis cs: 2.8200, 78.1) {\textcolor{red}{\scriptsize 18C}};
	\end{axis}
	\end{tikzpicture}%
}\hspace{-0.1cm}
\subfloat[]{% %kmnist
	\begin{tikzpicture}[font=\normalsize, scale=0.95]
	\pgfplotsset{
		scale only axis,
	}
	
	\begin{axis}[
	height=2.5cm,
	axis x line*=bottom,
	axis y line*=left,
	%ymax=95,
	%ymin=88,
	%xmin=0,
	%xmax=50,
	%xtick={10,20,30,40,50},
	grid=major,
	grid style={dashed,gray!50},
	%ylabel = Test accuracy (\%),
	xlabel = Number of TAs ($\times 10^4$),
xlabel style={font=\scriptsize,yshift=1ex},
clip=false
	]	
	\addplot+[scatter, only marks,
	scatter/classes={0={mark=ball, ball color=babyblue, blue, scale=1.5},
		1={mark=ball,ball color=mypink, red, scale=1.5}
	},
	scatter src=explicit symbolic
	] table[x index=0,y index=1,meta index=2] \kmnist;
	\node[] at (axis cs: 1.0600,82.5) {\textcolor{blue}{\scriptsize 150L}};
	\node[] at (axis cs: 1.9200, 87) {\textcolor{blue}{\scriptsize 300L}};
	\node[] at (axis cs: 2.8200, 80) {\textcolor{blue}{\scriptsize 450L}};
	\node[] at (axis cs: 1.0100,57) {\textcolor{red}{\scriptsize 6C}};
	\node[] at (axis cs: 1.9200, 56) {\textcolor{red}{\scriptsize 12C}};
	\node[] at (axis cs: 2.8200, 60) {\textcolor{red}{\scriptsize 18C}};
	\end{axis}
	\end{tikzpicture}%
}
\vspace{-0.5cm}
\subfloat[]{% %emg
	\begin{tikzpicture}[font=\normalsize, scale=0.95]
	\pgfplotsset{
		scale only axis,
	}
	
	\begin{axis}[
	height=2.5cm,
	axis x line*=bottom,
	axis y line*=left,
	%ymax=95,
	%ymin=88,
	%xmin=0,
	%xmax=50,
	%xtick={10,20,30,40,50},
	xtick={3, 6, 9},
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Test accuracy (\%),
	xlabel = Number of TAs ($\times 10^3$),
xlabel style={font=\scriptsize,yshift=1ex},
ylabel style={yshift=-1ex},
clip=false
	]	
	\addplot+[scatter, only marks,
	scatter/classes={0={mark=ball, ball color=babyblue, blue, scale=1.5},
		1={mark=ball,ball color=mypink, red, scale=1.5}
	},
	scatter src=explicit symbolic
	] table[x index=0,y index=1,meta index=2] \emg;
	\node[] at (axis cs: 3.300,82) {\textcolor{blue}{\scriptsize 50L}};
	\node[] at (axis cs: 6.400, 82.8) {\textcolor{blue}{\scriptsize 100L}};
	\node[] at (axis cs: 9.000, 82.6) {\textcolor{blue}{\scriptsize 150L}};
	\node[] at (axis cs: 4.400,80.5) {\textcolor{red}{\scriptsize 10C}};
	\node[] at (axis cs: 6.100, 81.5) {\textcolor{red}{\scriptsize 20C}};
	\node[] at (axis cs: 9.000, 83.5) {\textcolor{red}{\scriptsize 30C}};
	\end{axis}
	\end{tikzpicture}%
}\hspace{-0.1cm}
\subfloat[]{% %har
	\begin{tikzpicture}[font=\normalsize, scale=0.95]
	\pgfplotsset{
		scale only axis,
	}
	
	\begin{axis}[
	height=2.5cm,
	axis x line*=bottom,
	axis y line*=left,
	%ymax=95,
	%ymin=88,
	%xmin=0,
	%xmax=50,
	%xtick={10,20,30,40,50},
	grid=major,
	grid style={dashed,gray!50},
    xtick={1, 2, 3},
	%ylabel = Test accuracy (\%),
	xlabel = Number of TAs ($\times 10^4$),
    xlabel style={font=\scriptsize,yshift=1ex},
	ylabel style={yshift=-1ex},
	clip=false
	%x tick label style={
	%	/pgf/number format/.cd,
	%	fixed,
	%	fixed zerofill,
	%	precision=1,
	%	sci,
	%	/tikz/.cd,
	%	font=\scriptsize
	%},scaled x ticks=false,
	]	
	\addplot+[scatter, only marks,
	scatter/classes={0={mark=ball, ball color=babyblue, blue, scale=1.5},
		1={mark=ball,ball color=mypink, red, scale=1.5}
	},
	scatter src=explicit symbolic
	] table[x index=0,y index=1,meta index=2] \har;
	\node[] at (axis cs: 1.0100,83.5) {\textcolor{blue}{\scriptsize 150L}};
	\node[] at (axis cs: 1.9200, 85.5) {\textcolor{blue}{\scriptsize 300L}};
	\node[] at (axis cs: 2.8200, 86.5) {\textcolor{blue}{\scriptsize 450L}};
	\node[] at (axis cs: 1.2500,79) {\textcolor{red}{\scriptsize 8C}};
	\node[] at (axis cs: 1.9200, 82.5) {\textcolor{red}{\scriptsize 18C}};
	\node[] at (axis cs: 2.8200, 82.5) {\textcolor{red}{\scriptsize 26C}};
	\end{axis}
	\end{tikzpicture}%
}\hspace{-0.1cm}
\subfloat[]{% %gps
	\begin{tikzpicture}[font=\normalsize, scale=0.95]
	\pgfplotsset{
		scale only axis,
	}
	
	\begin{axis}[
	height=2.5cm,
	axis x line*=bottom,
	axis y line*=left,
	%ymax=95,
	%ymin=88,
	%xmin=0,
	%xmax=50,
	%xtick={10,20,30,40,50},
	grid=major,
	grid style={dashed,gray!50},
	%ylabel = Test accuracy (\%),
	xtick={3, 6, 9},
	grid=major,
	grid style={dashed,gray!50},
	%ylabel = Test accuracy (\%),
	xlabel = Number of TAs ($\times 10^3$),
xlabel style={font=\scriptsize,yshift=1ex},
ylabel style={yshift=-3ex},
clip=false
	%x tick label style={
	%	/pgf/number format/.cd,
	%	fixed,
	%	fixed zerofill,
	%	precision=1,
	%	sci,
	%	/tikz/.cd,
	%	font=\scriptsize
	%},scaled x ticks=false,
	]	
	\addplot+[scatter, only marks,
	scatter/classes={0={mark=ball, ball color=babyblue, blue, scale=1.5},
		1={mark=ball,ball color=mypink, red, scale=1.5}
	},
	scatter src=explicit symbolic
	] table[x index=0,y index=1,meta index=2] \gps;
	\node[] at (axis cs: 3.300,73) {\textcolor{blue}{\scriptsize 50L}};
	\node[] at (axis cs: 6.400, 79) {\textcolor{blue}{\scriptsize 100L}};
	\node[] at (axis cs: 9.000, 78) {\textcolor{blue}{\scriptsize 150L}};
	\node[] at (axis cs: 4.00,60) {\textcolor{red}{\scriptsize 8C}};
	\node[] at (axis cs: 6.100, 66) {\textcolor{red}{\scriptsize 18C}};
	\node[] at (axis cs: 9.000, 68) {\textcolor{red}{\scriptsize 26C}};
	\end{axis}
	\end{tikzpicture}%
}
\vspace{-0.4cm}
	\caption{Accuracy vs. TA counts for TsetlinWiSARD and TMs on (a) MNIST, (b) FMNIST, (c) KMNIST, (d) EMG, (e) HAR, and (f) GPS. The numbers before ``L" and ``C" represent LUT and clause counts in TsetlinWiSARD and TMs, respectively.}
\label{fig:WNN_vs_TM}
\vspace{-0.3cm}
\end{figure}

==> src/accuracy_NoInputs.tex <==
\pgfplotsset{width=3cm}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}

\begin{figure}[!htb]
\vspace{0cm}
\centering

\begin{minipage}{\linewidth}
	\centering
	\begin{tikzpicture}
	\draw[thin] (-5.7,0.1) rectangle (1,1);
	\begin{customlegend}[legend columns=2,legend style={align=left,draw=none,column sep=1ex, font=\scriptsize}, legend image post style={xscale=0.3},
	legend entries={
		{600 3-input LUTs (4,800 TAs)},
		{300 6-input LUTs (19,200 TAs)},
		{200 9-input LUTs (102,400 TAs)}		
	}]
	\addlegendimage{very thick, blue}
	\addlegendimage{very thick, red}
	\addlegendimage{very thick, green!50!black}   
	\end{customlegend}
	\end{tikzpicture}
\end{minipage}

		\begin{tikzpicture}[font=\normalsize, scale=0.95]
		\pgfplotsset{
			scale only axis,
		}
		
		\begin{axis}[
		height=3cm,
  	axis x line*=bottom,
	  axis y line*=left,
		ymax=100,
		ymin=86,
		xmin=0,
		xmax=50,
		xtick={10,20,30,40,50},
		grid=major,
		clip=false,
		grid style={dashed,gray!50},
		ylabel = Training accuracy (\%),
		xlabel = Epoch number,
        ylabel style={yshift=-2.5ex},
        legend style={at={(axis cs:-20, 105)},anchor=west,font=\scriptsize},
        legend image post style={xscale=0.3}]	
		\addplot [very thick, blue] table [y=Train_3in, x expr=\thisrow{Epoch}+1] {Data/accuracy_noInputs.dat};
		\addplot [very thick, red] table [y=Train_6in, x expr=\thisrow{Epoch}+1] {Data/accuracy_noInputs.dat};
		\addplot [very thick, green!50!black] table [y=Train_9in, x expr=\thisrow{Epoch}+1] {Data/accuracy_noInputs.dat};			
		%\draw [thick,blue] (axis cs:1,91) -- node[]{} (axis cs:1,96);
		\end{axis}
	\end{tikzpicture}
		\begin{tikzpicture}[font=\normalsize, scale=0.95]
\pgfplotsset{
	scale only axis,
}

\begin{axis}[
height=3cm,
axis x line*=bottom,
axis y line*=left,
ymax=100,
ymin=86,
xmin=0,
xmax=50,
xtick={10,20,30,40,50},
grid=major,
grid style={dashed,gray!50},
ylabel = Test accuracy (\%),
xlabel = Epoch number,
ylabel style={yshift=-2.5ex},
clip=false]	
\addplot [very thick, blue] table [y=Test_3in, x expr=\thisrow{Epoch}+1] {Data/accuracy_noInputs.dat};
\addplot [very thick, red] table [y=Test_6in, x expr=\thisrow{Epoch}+1] {Data/accuracy_noInputs.dat};
\addplot [very thick, green!50!black] table [y=Test_9in, x expr=\thisrow{Epoch}+1] {Data/accuracy_noInputs.dat};		
\end{axis}
\end{tikzpicture}
\vspace{-0.4cm}
	\caption{Accuracy vs. inputs per LUT.}
	\label{fig:accuracy_noInputs}
\vspace{-0.4cm}
\end{figure}

==> src/accuracy_NoLUTs.tex <==
\pgfplotsset{width=3cm}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}

    \newenvironment{customlegend}[1][]{%
	\begingroup
	\csname pgfplots@init@cleared@structures\endcsname
	\pgfplotsset{#1}%
}{%
	\csname pgfplots@createlegend\endcsname
	\endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{figure}[!htb]
\centering

\begin{minipage}{\linewidth}
	\centering
	\begin{tikzpicture}
	\draw[thin] (-4.3,0.1) rectangle (1,1);
	\begin{customlegend}[legend columns=2,legend style={align=left,draw=none,column sep=1ex, font=\scriptsize}, legend image post style={xscale=0.3},
	legend entries={{150 LUTs (9,600 TAs)},
		{300 LUTs (19,200 TAs)},
		{450 LUTs (28,800 TAs)},
		{600 LUTs (38,400 TAs)}		
	}]
	\addlegendimage{very thick, blue}
	\addlegendimage{very thick, red}
	\addlegendimage{very thick, green!50!black}
	\addlegendimage{very thick, violet}	   
	\end{customlegend}
	\end{tikzpicture}
\end{minipage}

		\begin{tikzpicture}[font=\normalsize, scale=0.95]
		\pgfplotsset{
			scale only axis,
		}
		
		\begin{axis}[
		height=3cm,
  	axis x line*=bottom,
	  axis y line*=left,
		ymax=100,
		ymin=86,
		xmin=0,
		xmax=50,
		xtick={10,20,30,40,50},
		grid=major,
		clip=false,
		grid style={dashed,gray!50},
		ylabel = Training accuracy (\%),
		xlabel = Epoch number,
        ylabel style={yshift=-2.5ex},
        legend style={at={(axis cs:-20, 105)},anchor=west,font=\scriptsize},
        legend image post style={xscale=0.3}]	
		\addplot [very thick, blue] table [y=Train_150, x expr=\thisrow{Epoch}+1] {Data/accuracy_noLUTs.dat};
		\addplot [very thick, red] table [y=Train_300, x expr=\thisrow{Epoch}+1] {Data/accuracy_noLUTs.dat};
		\addplot [very thick, green!50!black] table [y=Train_450, x expr=\thisrow{Epoch}+1] {Data/accuracy_noLUTs.dat};
		\addplot [very thick, violet] table [y=Train_600, x expr=\thisrow{Epoch}+1] {Data/accuracy_noLUTs.dat};			
		%\draw [thick,blue] (axis cs:1,91) -- node[]{} (axis cs:1,96);
		\end{axis}
	\end{tikzpicture}
		\begin{tikzpicture}[font=\normalsize, scale=0.95]
\pgfplotsset{
	scale only axis,
}

\begin{axis}[
height=3cm,
axis x line*=bottom,
axis y line*=left,
ymax=100,
ymin=86,
xmin=0,
xmax=50,
xtick={10,20,30,40,50},
grid=major,
grid style={dashed,gray!50},
ylabel = Test accuracy (\%),
xlabel = Epoch number,
ylabel style={yshift=-2.5ex},
clip=false]	
\addplot [very thick, blue] table [y=Test_150, x expr=\thisrow{Epoch}+1] {Data/accuracy_noLUTs.dat};
%\addlegendentry{150 LUTs (9,600 TAs)}
\addplot [very thick, red] table [y=Test_300, x expr=\thisrow{Epoch}+1] {Data/accuracy_noLUTs.dat};
%\addlegendentry{300 LUTs (19,200 TAs)}
\addplot [very thick, green!50!black] table [y=Test_450, x expr=\thisrow{Epoch}+1] {Data/accuracy_noLUTs.dat};
%\addlegendentry{450 LUTs (28,800 TAs)}
\addplot [very thick, violet] table [y=Test_600, x expr=\thisrow{Epoch}+1] {Data/accuracy_noLUTs.dat};
%\addlegendentry{600 LUTs (38,400 TAs)}			
\end{axis}
\end{tikzpicture}
\vspace{-0.4cm}
	\caption{Accuracy vs. LUTs per discriminator (6-input each).}
	\label{fig:accuracy_noLUTs}
\vspace{-0.4cm}
\end{figure}

==> src/accuracy_Prob.tex <==
\pgfplotsset{width=2.3cm}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}

\begin{figure}[!htb]
    %\vspace{-0.2cm}

\centering
\begin{tikzpicture}[font=\normalsize, scale=0.95]
\pgfplotsset{
	scale only axis,
}

\begin{axis}[
height=2.5cm,
axis x line*=bottom,
axis y line*=left,
ymax=95,
ymin=88,
xmin=0,
xmax=50,
xtick={10,20,30,40,50},
grid=major,
grid style={dashed,gray!50},
ylabel = Test accuracy (\%),
xlabel = Epoch number,
ylabel style={yshift=-1ex},
clip=false
]	
\addplot [very thick, blue] table [y=Test_01, x expr=\thisrow{Epoch}+1] {Data/accuracy_prob.dat};
\draw [gray, dashed] (axis cs: 0,90) -- (axis cs: 58,90);
\draw [gray, dashed] (axis cs: 0,92) -- (axis cs: 58,92);
\draw [gray, dashed] (axis cs: 0,94) -- (axis cs: 58,94);
\node[] at (axis cs: 32,91) {\textbf{$P$=0.1}};		
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[font=\normalsize, scale=0.95]
\pgfplotsset{
	scale only axis,
}

\begin{axis}[
height=2.5cm,
axis x line*=bottom,
axis y line*=left,
ymax=95,
ymin=88,
xmin=0,
xmax=50,
xtick={10,20,30,40,50},
grid=major,
grid style={dashed,gray!50},
xlabel = Epoch number,
ytick=\empty,      % <-- Removes y ticks
yticklabels=\empty,
clip=false
]	
\addplot [very thick, red] table [y=Test_05, x expr=\thisrow{Epoch}+1] {Data/accuracy_prob.dat};
\draw [gray, dashed] (axis cs: 0,90) -- (axis cs: 56,90);
\draw [gray, dashed] (axis cs: 0,92) -- (axis cs: 56,92);
\draw [gray, dashed] (axis cs: 0,94) -- (axis cs: 56,94);
\node[] at (axis cs: 32,91) {\textbf{$P$=0.5}};		
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[font=\normalsize, scale=0.95]
\pgfplotsset{
	scale only axis,
}

\begin{axis}[
height=2.5cm,
axis x line*=bottom,
axis y line*=left,
ymax=95,
ymin=88,
xmin=0,
xmax=50,
xtick={10,20,30,40,50},
grid=major,
grid style={dashed,gray!50},
xlabel = Epoch number,
ytick=\empty,      % <-- Removes y ticks
yticklabels=\empty
]	
\addplot [very thick, green!50!black] table [y=Test_09, x expr=\thisrow{Epoch}+1] {Data/accuracy_prob.dat};
\draw [gray, dashed] (axis cs: 0,90) -- (axis cs: 58,90);
\draw [gray, dashed] (axis cs: 0,92) -- (axis cs: 58,92);
\draw [gray, dashed] (axis cs: 0,94) -- (axis cs: 58,94);
\node[] at (axis cs: 32,91) {\textbf{$P$=0.9}};			
\end{axis}
\end{tikzpicture}
	\caption{Test accuracy vs. feedback probability $P$.}
	\label{fig:accuracy_Prob}
    \vspace{-0.6cm}
\end{figure}

==> src/accuracy_TAstates.tex <==
\begin{figure}[!htb]
%\vspace{-0.2cm}
	\centering
	
\begin{tikzpicture}
\begin{axis}[
width=4.4cm,
height=4cm,
ybar,
enlargelimits=0.2,
ylabel={\begin{tabular}{@{}c@{}} Highest training \\ accuracy (\%) \end{tabular}},
xlabel={TA states},
symbolic x coords={32,64,128,256},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
every node near coord/.style={font=\scriptsize},
ylabel style={yshift=-2ex},
font=\small
]
\addplot[blue, fill=babyblue] coordinates {(32,94.47) (64,96.06) (128,96.75) (256,96.75)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
width=4.4cm,
height=4cm,
ybar,
enlargelimits=0.2,
ylabel={\begin{tabular}{@{}c@{}} Highest test \\ accuracy (\%) \end{tabular}},
xlabel={TA states},
symbolic x coords={32,64,128,256},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
every node near coord/.style={font=\scriptsize},
ylabel style={yshift=-2ex},
ymin=93,
ymax=95,
font=\small
]
\addplot[red, fill=mypink!50!white] coordinates {(32,93.62) (64,94.22) (128,94.41) (256,94.38)};
\end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
	\caption{Best accuracy over 50 epochs with varying TA states (300 6-input LUTs per class).}
	\label{fig:accuracy_TAstates}
\vspace{-0.3cm}
\end{figure}

==> src/accuracy_TrainProb.tex <==
\pgfplotsset{width=5cm}

\begin{figure}[!htb]
\centering
%\vspace{-0.3cm}
		\begin{tikzpicture}[font=\normalsize, scale=0.95]
		\pgfplotsset{
			scale only axis,
		}
		
		\begin{axis}[
		height=2.5cm,
  	axis x line*=bottom,
	  axis y line*=left,
		ymax=96.6,
		ymin=85.6,
		xmin=0,
		xmax=50,
		xtick={10,20,30,40,50},
		grid=major,
		clip=false,
		grid style={dashed,gray!50},
		ylabel = \begin{tabular}{@{}c@{}} Training \\ accuracy (\%) \end{tabular},
		xlabel = Epoch number,
        ylabel style={yshift=-2ex},
        legend style={at={(axis cs:25, 90)},anchor=west}]	
		\addplot [very thick, blue] table [y=Train_01, x expr=\thisrow{Epoch}+1] {Data/accuracy_prob.dat};
		\addlegendentry{$P$=0.1}
		\addplot [very thick, red] table [y=Train_05, x expr=\thisrow{Epoch}+1] {Data/accuracy_prob.dat};
		\addlegendentry{$P$=0.5}
		\addplot [very thick, green!50!black] table [y=Train_09, x expr=\thisrow{Epoch}+1] {Data/accuracy_prob.dat};
		\addlegendentry{$P$=0.9}
		%\draw [thick,blue] (axis cs:1,91) -- node[]{} (axis cs:1,96);
		\end{axis}
	\end{tikzpicture}
\vspace{-0.4cm}	
	\caption{Training accuracy vs. feedback probability $P$.}
	\label{fig:accuracy_TrainProb}
\vspace{-0.5cm}
\end{figure}

==> src/architecture.tex <==
\definecolor{lightyellow}{rgb}{1,1,0.93}

\begin{figure*}[!htb]
%\vspace{-0.5cm}
\centering

\subfloat[]{%
\begin{tikzpicture}[font=\normalsize, scale=1]

% TA teams
\draw[fill=lightyellow] (-2.3,-3.6) rectangle (6.8,1.1);
\node[] at (2.25,1.3) {\small \textbf{TA team for TsetlinWiSARD LUT}};

% LSB
\begin{scope}[xshift=0cm,yshift=0cm]
% LUT
\draw[fill=white] (-1.65,-1.1) rectangle (1.45,0.75);

\node[] at (0.3,0.5) {\footnotesize{Addr}};
\node[] at (0.8,-0.85) {\footnotesize{Val}};
\draw[fill=white] (0,0) rectangle ++(0.6,0.35) node[pos=.5] () {\footnotesize{0}};
\draw[fill=white] (0.6,0) rectangle ++(0.4,0.35) {}; 
\draw[fill=white] (0,-0.35) rectangle ++(0.6,0.35) node[pos=.5,rotate=90] () {...};
\draw[fill=white] (0.6,-0.35) rectangle ++(0.4,0.35) node[pos=.5,rotate=90] () {...}; 
\draw[fill=white] (0,-0.7) rectangle ++(0.6,0.35) node[pos=.5] () {\footnotesize{63}};
\draw[fill=white] (0.6,-0.7) rectangle ++(0.4,0.35) {};

\node[] at (-1,0.5) {\footnotesize{Addr[5:0]}};
\draw[densely dotted, ->] (-0.35,0.5) -- (0,0.5);
\node[] at (-1.45,-0.85) {\footnotesize{D}};
\draw[densely dotted, ->] (-1.35,-0.85) -- (0.6,-0.85);
\node[] at (1.3,-0.85) {\footnotesize{O}};
\draw[densely dotted, ->] (1,-0.85) -- (1.15,-0.85);
\node[] at (-1.35,-0.45) {\footnotesize{WE}};

\draw[draw=none, fill=gray!70!white, rounded corners] (-1.5,-0.1) rectangle ++(1.4,0.35) node[pos=.5] () {\footnotesize \textbf{LUTRAM}};

% FA
\draw[fill=white] (0,-2.9) rectangle (1.2,-1.6) node[pos=.5] () {\small \textbf{FA}};
\node[] at (0.15,-1.8) {\footnotesize{S}};
\node[] at (1.05,-1.8) {\footnotesize{A}};
\node[] at (0.15, -2.25) {\footnotesize{B}};
\node[] at (0.9,-2.7) {\footnotesize{Cout}};
\node[] at (0.25,-2.7) {\footnotesize{Cin}};

% Connections
\draw[-Stealth] (0,-1.8) -- (-1.9,-1.8) -- (-1.9,-0.85) -- (-1.65,-0.85);
\draw[-Stealth] (1.45,-0.85) -- (1.7,-0.85) -- (1.7,-1.8) -- (1.2,-1.8);
\draw[Stealth-] (0,-2.25) -- ++ (-0.4,0) node[xshift=-1.4cm,yshift=-0.15cm] () {\footnotesize \textit{feedback\_dir}  \& !\textit{all\_bits\_same} };
\draw[Stealth-] (0,-2.7) -- ++ (-0.4,0) node[xshift=-1.4cm,yshift=-0.15cm] () {\footnotesize !\textit{feedback\_dir} \& !\textit{all\_bits\_same}};
\draw[] (1.2,-2.7) -- ++ (1,0);
\draw[thick] (-1, 0.75) -- ++ (0,0.2);
\draw[Stealth-] (-1.65,-0.45) -- ++ (-0.3,0) node[xshift=-0.75cm] () {\footnotesize \textit{feedback\_en}};
\end{scope}


% MSB
\begin{scope}[xshift=5cm,yshift=0cm]
% LUT
\draw[fill=white] (-1.65,-1.1) rectangle (1.45,0.75);

\node[] at (0.3,0.5) {\footnotesize{Addr}};
\node[] at (0.8,-0.85) {\footnotesize{Val}};
\draw[fill=white] (0,0) rectangle ++(0.6,0.35) node[pos=.5] () {\footnotesize{0}};
\draw[fill=white] (0.6,0) rectangle ++(0.4,0.35) {}; 
\draw[fill=white] (0,-0.35) rectangle ++(0.6,0.35) node[pos=.5,rotate=90] () {...};
\draw[fill=white] (0.6,-0.35) rectangle ++(0.4,0.35) node[pos=.5,rotate=90] () {...}; 
\draw[fill=white] (0,-0.7) rectangle ++(0.6,0.35) node[pos=.5] () {\footnotesize{63}};
\draw[fill=white] (0.6,-0.7) rectangle ++(0.4,0.35) {};

\node[] at (-1,0.5) {\footnotesize{Addr[5:0]}};
\draw[densely dotted, ->] (-0.35,0.5) -- (0,0.5);
\node[] at (-1.45,-0.85) {\footnotesize{D}};
\draw[densely dotted, ->] (-1.35,-0.85) -- (0.6,-0.85);
\node[] at (1.3,-0.85) {\footnotesize{O}};
\draw[densely dotted, ->] (1,-0.85) -- (1.15,-0.85);
\node[] at (-1.35,-0.45) {\footnotesize{WE}};

\draw[draw=none, fill=gray!70!white, rounded corners] (-1.5,-0.1) rectangle ++(1.4,0.35) node[pos=.5] () {\footnotesize \textbf{LUTRAM}};

% FA
\draw[fill=white] (0,-2.9) rectangle (1.2,-1.6) node[pos=.5] () {\small \textbf{FA}};
\node[] at (0.15,-1.8) {\footnotesize{S}};
\node[] at (1.05,-1.8) {\footnotesize{A}};
\node[] at (0.15, -2.25) {\footnotesize{B}};
\node[] at (0.9,-2.7) {\footnotesize{Cout}};
\node[] at (0.25,-2.7) {\footnotesize{Cin}};

% Connections
\draw[-Stealth] (0,-1.8) -- (-1.9,-1.8) -- (-1.9,-0.85) -- (-1.65,-0.85);
\draw[-Stealth] (1.45,-0.85) -- (1.7,-0.85) -- (1.7,-1.8) -- (1.2,-1.8);
\draw[Stealth-] (0,-2.25) -- ++ (-0.4,0) node[xshift=-1.4cm,yshift=-0.15cm] () {\footnotesize \textit{feedback\_dir} \& !\textit{all\_bits\_same}};
\draw[Stealth-] (0,-2.7) -- ++ (-2.2,0) node[xshift=-0.3cm] () {...};
\draw[Stealth-] (-1.65,-0.45) -- ++ (-0.3,0) node[xshift=-0.75cm] () {\footnotesize \textit{feedback\_en}};
%\draw[very thin, dashed, gray!50!white] (-2.65,-0.45) -- ++ (-3.4,0);
\draw[-Stealth] (1.45,-0.85) -- ++ (0.7,0) node[xshift=-0.1cm,yshift=-0.2cm] () {\footnotesize \textit{Out}};
\draw[thick] (-1, 0.75) -- ++ (0,0.2);
\end{scope}

% Binary TA states
\draw[] (-1.65,-3.3) -- (6.45,-3.3)
(-1.65,-3.2) -- (-1.65,-3.4)
(6.45,-3.2) -- (6.45,-3.4);
\draw[fill=lightyellow] (2,-3.3) rectangle ++(0.6,0) node[pos=.5,fill=lightyellow] () {\small Binary TA states};
\node[] at (-0.1,-3.45) {\scriptsize LSB};
\node[] at (4.9,-3.45) {\scriptsize MSB};
\node[] at (2.3, 0.1) {\small \textbf{...}};
\draw[thick] (4,0.95) -- (-2.3,0.95);
\draw[thick,Stealth-] (-2,0.95) -- ++ (-0.4,0) node[xshift=-0.55cm] () {\footnotesize \textit{Features}};

\end{tikzpicture}%
}
\subfloat[]{%
\begin{circuitikz}[font=\normalsize, scale=0.95, every node/.style={scale=0.95}]

% discriminator
\draw[fill=white] (-2.25,-0.4) rectangle ++ (5.3,3.3);
\draw[draw=none] (-1,2.7) rectangle ++(0.2,0.2) node[pos=.5,rotate=45] () {\small \textbf{...}};
\draw[fill=white] (-2.4,-0.6) rectangle ++ (5.3,3.3);

% LFSR
\draw[fill=babyblue!40!lightyellow] (-2.3,-0.2) rectangle (-1.6,2.3);
\node[] at (-1.95,2.1) {\footnotesize LFSR}; 

% LUT 0
\begin{scope}[xshift=0cm,yshift=0cm]
	\draw[fill=lightyellow] (0,0) rectangle ++(2,0.5) node[pos=.5] () {\footnotesize{LUT$_0$ TA team}};
	\draw []
	(-0.5, 0.25) node[and port, scale=0.5, fill=gray!50!white] (and_gate0) {}
	;
	\draw[] (and_gate0.out) -- (0,0.25);
	\node[] at (-0.5,-0.2) {\scriptsize \textit{feedback\_en}};
	\draw[] (and_gate0.in 2) -- ++ (-0.5,0);
	\draw[] (and_gate0.in 1) -- ++ (-0.2,0) -- ++ (0,2.1) node[xshift=-0.5cm] () {\scriptsize \textit{feedback}};
	\draw[] (and_gate0.in 1) -- ++ (-0.2,0) -- ++ (0,2.9);
	\draw[fill=white] (-2.2,-0.1) rectangle ++ (0.5,0.5) node[pos=.5] () {\footnotesize{0}};
	\draw[Stealth-] (0.5,0.5) -- ++ (0,0.3) node[yshift=0.1cm,xshift=-0.2cm] () {\scriptsize \textit{Features$_0$}};
	\draw[Stealth-] (1.8,0) -- ++ (0,-0.5) node[yshift=0.1cm,xshift=-0.7cm] () {\scriptsize \textit{feedback\_dir}};
	\draw[] (1.8,-0.5) -- ++ (0,-0.45);
	\draw[] (2,0.25) -- ++ (0.6,0) node[yshift=-0.2cm,xshift=-0.3cm] () {\scriptsize \textit{Out$_0$}};
	\draw[-Stealth] (2.6,0.25) -- ++ (0,0.25);
	
	\draw[-Stealth] (-1.95,0.4) -- (-1.95,1.4);
	\draw[draw=none, fill=gray!70!white, rounded corners] (-2,-0.8) rectangle ++(2,0.35) node[pos=.5] () {\footnotesize \textbf{Discriminator $i$}};
\end{scope}

% LUT N-1
\begin{scope}[xshift=0cm,yshift=1.5cm]
	\draw[fill=lightyellow] (0,0) rectangle ++(2,0.5) node[pos=.5] () {\scriptsize{LUT$_{m-1}$ TA team}};
	\draw []
	(-0.5, 0.25) node[and port, scale=0.5, fill=gray!50!white] (and_gate0) {}
	;
	\draw[] (and_gate0.out) -- (0,0.25);
	\node[] at (-0.5,-0.2) {\scriptsize \textit{feedback\_en}};
	\draw[] (and_gate0.in 2) -- ++ (-0.5,0);
	\draw[] (and_gate0.in 1) -- ++ (-0.2,0);
	\draw[fill=white] (-2.2,-0.1) rectangle ++ (0.5,0.5) node[pos=.5] () {\footnotesize{m-1}};
	\draw[Stealth-] (0.5,0.5) -- ++ (0,0.3) node[yshift=0.1cm,xshift=-0.5cm] () {\scriptsize \textit{Features$_{m-1}$}};
	\draw[Stealth-] (1.8,0) -- ++ (0,-0.5);
	\draw[gray!50!white,densely dashed] (1.8,-0.5) -- ++ (0,-1);
	\draw[] (2,0.25) -- ++ (0.6,0) node[yshift=0.3cm,xshift=-0.35cm,rotate=-30] () {\tiny \textit{Out$_{m-1}$}};
	\draw[-Stealth] (2.6,0.25) -- ++ (0,-0.25);
\end{scope}

\draw[draw=none] (1,0.9) rectangle ++(0.1,0.2) node[pos=.5,rotate=90] () {\small \textbf{...}};
%\draw[draw=none] (-0.9,0.75) rectangle ++(0.1,0.2) node[pos=.5,rotate=90] () {\small \textbf{...}};
\draw[draw=none,fill=babyblue!40!lightyellow] (-2,0.75) rectangle ++(0.1,0.2) node[fill=babyblue!40!lightyellow,pos=.5,rotate=90] () {\small \textbf{...}};

% popcount
\draw[] (2.45,0.5) rectangle ++(0.3,1) node[pos=.5,rotate=90] () {\scriptsize Popcount};
\draw[-Stealth] (2.75,1) -- ++ (0.5,0);
\draw[-Stealth] (3.05,1.6) -- ++ (0.2,0);
\draw[] (3.25,0.8) rectangle ++(0.3,1) node[pos=.5,rotate=90] () {\scriptsize Argmax};
\draw[-Stealth] (3.4,0.8) -- ++ (0,-0.3) node[yshift=-0.2cm] () {\scriptsize $\hat{y}$};

% feedback_dir
\begin{scope}[xshift=-0.3cm,yshift=-1.4cm,scale=1, every node/.style={scale=1}]
\draw[densely dashed, rounded corners,fill=white] (-1.9,-0.2) rectangle (2.5,0.5);
\node[] at (-0.2,0.3) {\scriptsize \textcolor{gray!70}{// 0: increment, 1: decrement}};
\node[] at (0.3,0) {\scriptsize \textcolor{mypink}{assign} \textit{feedback\_dir} = ($i$==$y$) ? 0 : 1;};
%\node[] at (0,0) {\scriptsize \textcolor{mypink}{assign} dir\_tmp = ($i$==$y$) ? 0 : 1;};
%\node[] at (0.9,-0.3) {\scriptsize \textcolor{mypink}{assign} sat = ((LUT outputs == all 1s) \& !dir\_tmp)};
%\node[] at (1.45,-0.6) {\scriptsize $\mid$ ((LUT outputs == all 0s) \& dir\_tmp);};
%\node[] at (0.55,-0.9) {\scriptsize \textcolor{mypink}{assign} \textit{feedback\_dir} = sat ? 1'b\textcolor{mypink}{z} : dir\_tmp;};
\end{scope}

% feedback
\begin{scope}[xshift=0.3cm,yshift=3.4cm,scale=1, every node/.style={scale=1}]
\draw[densely dashed, rounded corners,fill=white] (-3.2,-0.15) rectangle (3.2,0.15);
\node[] at (0,0) {\scriptsize \textcolor{mypink}{assign} \textit{feedback} = (train \& (($i$ == $y$) $\mid$ ($i$ == $\hat{y}$)) ? 1 : 0;};
\end{scope}  
	
\end{circuitikz}
%	
}
\vspace{-0.3cm}
\caption{(a) TA team architecture for storing binary states of a single TsetlinWiSARD LUT. \textit{feedback\_en} controls training (1) or inference (0), while \textit{feedback\_dir} determines the update direction during training: 0 for increment and 1 for decrement, unless at lowest or highest state (\textit{all\_bits\_same}=1), (b) The overall TsetlinWiSARD architecture, where $i$, $y$ and $\hat{y}$ represent the discriminator index, true label, and predicted label, respectively, such that $i, y, \hat{y} \in$$\mathcal{Y}$, the classification label set.}
\label{fig:architecture}
\vspace{-0.4cm}
\end{figure*}


==> src/breakdown.tex <==
\begin{figure}[!htb]
\vspace{-0.4cm}
	\centering
	\resizebox{\linewidth}{!}{%
		\begin{tikzpicture}
		[
		pie chart,
		slice type={le}{mypink!50!white},
		slice type={lfsr}{viola!70!white},
		slice type={pop}{giallo},
		slice type={ctrl}{babyblue},
		pie values/.style={font={\normalsize}},
		scale=2
		]		

% LUT
		% le: (17+16*149)*10 = 24010
		% pop: 176*10+103 = 1863
		% lfsr: 26752-24010-1863 = 879
		% ctrl: 33596-26752 = 6844
		\pie[]{33,596 LUTs}{71.5/le,2.6/lfsr,5.5/pop,20.4/ctrl};
		
		% le: 7500 LUTs as memory
		\draw[-stealth, red] (0,1.05) arc[start angle=90, delta angle=80.4, radius=1.05cm];
		% ctrl: 762 LUTs as memory
		\draw[-stealth, red] (0,1.05) arc[start angle=90, delta angle=-8.2, radius=1.05cm];

\draw[
draw=none, % Don't draw arc again
postaction={
	decorate,
	decoration={
		text along path,
		text={|\small\color{red}|24.6 percent as memory},
		text align=center,
		raise=1pt
	}
}
] 
(-1.05,0.25) arc[start angle=170.4, delta angle=-90.4, radius=1cm];
\draw[densely dotted] (0,0) -- ++(81.9:1.1cm);
\draw[densely dotted] (0,0) -- ++(170.4:1.1cm);

\draw[stealth-stealth, blue] (0.15,1.04) arc[start angle=81.9, delta angle=-271.4, radius=1.05cm];
\draw[
draw=none, % Don't draw arc again
postaction={
	decorate,
	decoration={
		text along path,
		text={|\small\color{blue}|75.4 percent as logic},
		text align=center,
		raise=1pt
	}
}
] 
(0.2,1.05) arc[start angle=81.9, delta angle=-80.4, radius=1cm];

% FF
% le: 12*150*10 = 18000
% pop: 19620-18000-1600 = 20
% lfsr: 32*5*10 = 1600
% ctrl: 25927-18000-20-1600 = 6307
\pieN[xshift=2.5cm]{25,927 FFs}{69.4/le,6.2/lfsr,0.1/pop,24.3/ctrl};

% Power
% le: 0.159-0.01-0.025 = 0.124
% pop: 0.001*10 = 0.01
% lfsr: 0.0005*5*10 = 0.025
% ctrl: 1.56-0.124-0.01-0.025 = 1.401
\pieN[xshift=5cm, values of lfsr/.style={pos=0.8, xshift=-0.25cm}, values of pop/.style={pos=1.05}]{1.56 W dynamic power}{7.9/le,0.7/pop,1.6/lfsr,89.8/ctrl};

\legend[shift={(-0.6cm,-1.15cm)}]{{\large{TAs}}/le}
\legend[shift={(0.4cm,-1.15cm)}]{{\large{LFSR}}/lfsr}
\legend[shift={(1.6cm,-1.15cm)}]{{\large{Popcount \& argmax}}/pop}
\legend[shift={(4.05cm,-1.15cm)}]{{\large{Training sample transfer}}/ctrl}
		
		\end{tikzpicture}
	}
\vspace{-0.6cm}
	\caption{TsetlinWiSARD resource and power usage}
\label{fig:breakdown}
\vspace{-0.3cm}
\end{figure}

==> src/results_WNNs.tex <==
\pgfplotstableread[col sep=comma]{
	
	dataset,       WiSARD,     B-WiSARD,    TsetlinWiSARD
	{\footnotesize{MNIST}},     75.13,     84.11,      92.06
	{\footnotesize{FMNIST}},    70.26,     73.24,      81.36
	{\footnotesize{KMNIST}},    50.51,     57.75,      77.53
	{\footnotesize{EMG}},    69.44,      64.84,      82.93
	{\footnotesize{HAR}},    61.28,      69.36,      82.35
	{\footnotesize{GPS}},    63.40,      66.94,      80.62
	
}\datatableS

\pgfplotstableread[col sep=comma]{
	
	dataset,       WiSARD,     B-WiSARD,    TsetlinWiSARD
	{\footnotesize{MNIST}},     79.13,     86.06,      94.41
	{\footnotesize{FMNIST}},    68.84,     74.18,      82.93
	{\footnotesize{KMNIST}},    55.14,     59.91,      82.58
	{\footnotesize{EMG}},    68.46,      65.47,      83.35
	{\footnotesize{HAR}},    66.07,      71.29,      84.76
	{\footnotesize{GPS}},    69.21,      70.72,      83.34
	
}\datatableL

\begin{figure}[!htb]
%\vspace{-0.3cm}
	\centering
\subfloat[]{	
\begin{tikzpicture}[font=\normalsize]

\begin{axis}[
%x tick label style={/pgf/number format/1000 sep=},
width=8.5cm,
height=4cm,
ybar,
ymin=0, 
ymax=100,
ytick={0,50,100},
bar width=0.25cm, %width=1\textwidth,
%enlarge x limits=0.15,
%enlarge y limits={.45, upper},
legend style={at={(0.9,1.3)}, anchor=north east, legend columns=-1, font=\footnotesize},
%xlabel={Dataset},
ylabel={Test accuracy (\%)},
xticklabels from table={\datatableS}{dataset},
xtick=data,
ylabel style={yshift=-2ex},
ymajorgrids,
clip = false,
%grid style={dashed,gray!50},
%x tick label style={rotate=45,anchor=east},
nodes near coords,
node near coords style={yshift=-1cm,
	/utils/exec={\setbox0\hbox{\pgfmathprintnumber\pgfplotspointmeta}
		\pgfmathfloattomacro{\pgfplotspointmeta}{\F}{\M}{\E}
		\pgfmathsetmacro{\myanchor}{ifthenelse(\M*pow(10,\E-3)*2-\the\wd0>0,"east","west")}
		%\typeout{\M,\E,\the\wd0,\mysign,\myanchor}
	},
	rotate=90,anchor=\myanchor,font=\scriptsize,
	/pgf/number format/.cd,fixed zerofill,precision=2},
]

\pgfplotsinvokeforeach {1,...,3}{
	\addplot table [x expr=\coordindex, y index=#1] {\datatableS};
\draw[densely dotted, thick] (axis cs: 0.5,0) -- (axis cs: 0.5,100);
\draw[densely dotted, thick] (axis cs: 1.5,0) -- (axis cs: 1.5,100);
\draw[densely dotted, thick] (axis cs: 2.5,0) -- (axis cs: 2.5,100);
\draw[densely dotted, thick] (axis cs: 3.5,0) -- (axis cs: 3.5,100);
\draw[densely dotted, thick] (axis cs: 4.5,0) -- (axis cs: 4.5,100);
}
\legend{WiSARD, B-bleaching, TsetlinWiSARD}
\end{axis}
\end{tikzpicture}
}
\vspace{-0.4cm}
\subfloat[]{
\begin{tikzpicture}[font=\normalsize]

\begin{axis}[
%x tick label style={/pgf/number format/1000 sep=},
width=8.5cm,
height=4cm,
ybar,
ymin=0, 
ymax=100,
ytick={0,50,100},
bar width=0.25cm, %width=1\textwidth,
%enlarge x limits=0.15,
%enlarge y limits={.45, upper},
legend style={at={(1,1)}, anchor=north east, legend columns=-1, font=\footnotesize},
%xlabel={Dataset},
ylabel={Test accuracy (\%)},
xticklabels from table={\datatableL}{dataset},
xtick=data,
ylabel style={yshift=-2ex},
ymajorgrids,
%grid=major,
%grid style={dashed,gray!50},
%x tick label style={rotate=45,anchor=east},
nodes near coords,
node near coords style={yshift=-1cm,
	/utils/exec={\setbox0\hbox{\pgfmathprintnumber\pgfplotspointmeta}
		\pgfmathfloattomacro{\pgfplotspointmeta}{\F}{\M}{\E}
		\pgfmathsetmacro{\myanchor}{ifthenelse(\M*pow(10,\E-3)*2-\the\wd0>0,"east","west")}
		%\typeout{\M,\E,\the\wd0,\mysign,\myanchor}
	},
	rotate=90,anchor=\myanchor,font=\scriptsize,
	/pgf/number format/.cd,fixed zerofill,precision=2},
]

\pgfplotsinvokeforeach {1,...,3}{
	\addplot table [x expr=\coordindex, y index=#1] {\datatableL};
\draw[densely dotted, thick] (axis cs: 0.5,0) -- (axis cs: 0.5,100);
\draw[densely dotted, thick] (axis cs: 1.5,0) -- (axis cs: 1.5,100);
\draw[densely dotted, thick] (axis cs: 2.5,0) -- (axis cs: 2.5,100);
\draw[densely dotted, thick] (axis cs: 3.5,0) -- (axis cs: 3.5,100);
\draw[densely dotted, thick] (axis cs: 4.5,0) -- (axis cs: 4.5,100);
}
%\legend{WiSARD, B-WiSARD, TsetlinWiSARD}
\end{axis}
\end{tikzpicture}
}
\vspace{-0.4cm}
	\caption{Accuracy comparison of different training methods for WiSARD with (a) 150 and (b) 300 LUTs per discriminator.}
\label{fig:results_WNNs}
\vspace{-0.3cm}
\end{figure}

==> src/tm_overview.tex <==
\definecolor{mypink}{rgb}{0.858, 0.188, 0.478}

\newcommand{\overbar}[1]{\mkern 2.5mu\overline{\mkern-2.5mu#1\mkern-2.5mu}\mkern 2.5mu}

\newcommand*{\MinNumberG}{0}%
\newcommand*{\MaxNumberG}{16}%

\newcommand{\ApplyGradientG}[1]{%
	\pgfmathsetmacro{\PercentColor}{100.0*(#1-\MinNumberG)/(\MaxNumberG-\MinNumberG)}
	\hspace{-0.33em}\colorbox{white!\PercentColor!black}{}
}

\newcolumntype{G}{>{\collectcell\ApplyGradientG}c<{\endcollectcell}}

\begin{figure}[!htb]
%\vspace{-0.5cm}

\setlength{\fboxsep}{3mm} % box size
\setlength{\tabcolsep}{0pt}
\centering
	\begin{tikzpicture}[every node/.style={scale=1}, scale=1]
	
\tikzset{square matrix/.style={
		matrix of nodes,
		column sep=-\pgflinewidth, row sep=-\pgflinewidth,
		nodes={draw,
			dotted,
			minimum height=#1,
			anchor=center,
			text width=#1,
			align=center,
			inner sep=0pt
		},
	},
	square matrix/.default=2.5mm
}

% Booleanization
\begin{scope}[xshift=0cm,yshift=-2.9cm,every node/.style={scale=1}, scale=1]
\node[] at (0.2,0.65) {\small{Raw features}};
\draw[draw=none, fill=gray!70!white, rounded corners] (-0.7,0.9) rectangle ++(2.4,0.4) node[pos=.5] () {\textbf{Booleanization}};
		
	\begin{scope}[xshift=0cm,yshift=0cm,every node/.style={scale=0.2}, scale=0.2]
		\node[] at (0,0) {
		\begin{tabular}{*{8}{G}}
0&0&5&13&9&1&0&0\\
0&0&13&15&10&15&5&0\\
0&3&15&2&0&11&8&0\\
0&4&12&0&0&8&8&0\\
0&5&8&0&0&9&8&0\\
0&4&11&0&1&12&7&0\\
0&2&14&5&10&12&0&0\\
0&0&6&13&10&0&0&0\\
		\end{tabular}
	};
\end{scope}
\end{scope}



\begin{scope}[xshift=2.2cm]
\begin{scope}[xshift=0cm,yshift=-2.9cm,every node/.style={scale=0.7}, scale=0.7]
\matrix[square matrix]
{
||&||&||&|[fill=gray]|&|[fill=gray]|&||&||&||\\
||&||&|[fill=gray]|&|[fill=gray]|&|[fill=gray]|&|[fill=gray]|&||&||\\
||&||&|[fill=gray]|&||&||&|[fill=gray]|&|[fill=gray]|&||\\
||&||&|[fill=gray]|&||&||&|[fill=gray]|&|[fill=gray]|&||\\
||&||&|[fill=gray]|&||&||&|[fill=gray]|&|[fill=gray]|&||\\
||&||&|[fill=gray]|&||&||&|[fill=gray]|&||&||\\
||&||&|[fill=gray]|&||&|[fill=gray]|&|[fill=gray]|&||&||\\
||&||&||&|[fill=gray]|&|[fill=gray]|&||&||&||\\
};

\draw[thin, blue] (0.5,0.25) rectangle ++(0.25,0.25) node[] () {};
\draw[thin, blue] (0,0) rectangle ++(0.25,0.25) node[] () {};

\draw[thin, green!50!black] (0.5,-0.5) rectangle ++(0.25,0.25) node[] () {};
\draw[thin, green!50!black] (0.5,-1) rectangle ++(0.25,0.25) node[] () {};

\draw[->] (-1.2,-1.2) -- (1.1,-1.2);
\draw[->] (-1.2,-1.2) -- (-1.2,1.1);
\draw[] (-0.85,-1.2) -- (-0.85,-1.1)
(-1.2,-0.86) -- (-1.1,-0.86)
(0.85,-1.2) -- (0.85,-1.1)
(-1.2,0.86) -- (-1.1,0.86)
;
\node[] at (-0.85,-1.35) {\scriptsize{0}};
\node[] at (0.85,-1.35) {\scriptsize{7}};
\node[] at (-1.35,-0.86) {\scriptsize{0}};
\node[] at (-1.35,0.86) {\scriptsize{7}};
\node[] at (0,-1.37) {\small{i}};
\node[] at (-1.37,0) {\small{j}};

\begin{scope}[xshift=1cm]
\draw[] (-1.3,1.25) rectangle ++(0.2,0.2) node[] () {};
\node[] at (-0.55,1.32) {\small{$x_{ij}$=0}};
\draw[fill=gray] (-1.3,1.55) rectangle ++(0.2,0.2) node[] () {};
\node[] at (-0.55,1.62) {\small{$x_{ij}$=1}};

\draw[rounded corners,densely dashed] (-1.4,1.15) rectangle ++(1.35,0.7) node[] () {};
\end{scope}

\begin{scope}[xshift=-2.8cm, yshift=-2.2cm]
\draw[-Stealth] (0.2,1.75) --++ (1.7,0);
\node[draw,circle,minimum size=0.5cm,inner sep=0pt,fill=white] at (0.79,1.75) {};
\draw[thick] (0.94,1.9) --++ (-0.15,0) --++ (0,-0.3) --++ (-0.15,0);
\end{scope}
\end{scope}

% WNN
\begin{scope}[xshift=3.6cm,yshift=-2.6cm]

\draw[fill=gray!70!white] 
(0.45,0.6) -- (0.4,0.3) -- (-2,0.3)   -- (-2,0.6) [rounded corners=10pt] -- cycle;
\draw[fill=white] (-2,-1.35) rectangle ++ (2.4,1.65) node[] {};
\node[] at (-0.9,0.45) {\textbf{\small{Discriminator 1}}};

\end{scope}

\begin{scope}[xshift=3.3cm,yshift=-3cm]

\draw[fill=gray!70!white] 
(0.45,0.6) -- (0.4,0.3) -- (-2,0.3)   -- (-2,0.6) [rounded corners=10pt] -- cycle;
\draw[fill=white] (-2,-1.35) rectangle ++ (2.4,1.65) node[] {};
\node[] at (-0.9,0.45) {\textbf{\small{Discriminator 0}}};

\draw
(-1.4, -0.05) node[] () {LUT}
;
\draw[blue] (-1.9,-0.3) rectangle ++ (1,0.5) node[] {};

\draw[blue, dashed, -Stealth] (-2.85,0.335) -- (-1.9,0.05);
\draw[blue, dashed, -Stealth] (-3.2,0.2) -- (-1.9,-0.15);

\draw
(-1.4, -1) node[] () {LUT}
;
\draw[green!50!black] (-1.9,-1.25) rectangle ++ (1,0.5) node[] {};

\draw[green!50!black, dashed, -Stealth] (-2.85, -0.15) -- (-1.9,-0.9);
\draw[green!50!black, dashed, -Stealth] (-2.85, -0.5) -- (-1.9,-1.1); 

\node[rotate=90] at (-1.4,-0.5) {\large{\textbf{...}}};

\draw[-Stealth] (-0.9,0) -- (-0.4,-0.4);
\draw[-Stealth] (-0.9,-1) -- (-0.4,-0.8);

\node[draw,circle,minimum size=0.4cm,inner sep=0pt] at (-0.2,-0.6) {$\sum$};
\draw[-Stealth] (0.05,-0.6) -- (1.1,-0.6);
\draw[-Stealth] (0.7,-0.1) -- (1.1,-0.1);
\node[rotate=90] at (0.9,0.3) {\large{\textbf{...}}};

\draw[rounded corners] (1.1,-0.8) rectangle ++(0.4,1.4) node[pos=.5, rotate=90] () {\small{Argmax}};

\draw[-Stealth] (1.5,-0.2) -- (1.9,-0.2);

\node[] at (2.1, -0.45) {\footnotesize{Predicted}};
\node[] at (2.1, -0.75) {\footnotesize{class}};

\node[rotate=45] at (0.7,1.2) {\large{\textbf{...}}};

\draw[draw=none, fill=blue!50!white, rounded corners] (-2.2,1.1) rectangle ++(2.6,0.3) node[pos=.5] () {\textbf{WiSARD WNN}};

\end{scope}
\end{scope}
	
	\end{tikzpicture}
\caption{Inference structures of WiSARD. WiSARD operates on Boolean input features, typically derived by thresholding raw data, and performs classification through a voting mechanism. It needs one discriminator per class. The voting units are LUTs, each receiving a fixed feature subset randomly mapped from the full feature set during training initialization and capable of representing any Boolean function over that subset. All discriminators use the same feature shuffle.
}
\label{fig:tm_overview}
\vspace{-0.6cm}
\end{figure}

